Image-Based Trajectory Tracking through Unknown Environments without Absolute Positioning

This paper describes a stereo image-based visual servoing system for trajectory tracking by a non-holonomic robot without externally derived pose information nor a known visual map of the environment. It is called trajectory servoing. The critical component is a feature-based, indirect Simultaneous Localization And Mapping (SLAM) method to provide a pool of available features with estimated depth, so that they may be propagated forward in time to generate image feature trajectories for visual servoing. Short and long distance experiments show the benefits of trajectory servoing for navigating unknown areas without absolute positioning. Empirically, trajectory servoing has better trajectory tracking performance than pose-based feedback when both rely on the same underlying SLAM system.

==> figs/flow_chart.tex <==
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{longblock} = [draw,rectangle,text centered,thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=8em, inner sep=4pt]
\tikzstyle{largeBlock} = [draw, rectangle, very thick,
                     minimum height=19.3em, minimum width=25em, inner sep=4pt]
\tikzstyle{smallBlock} = [draw, rectangle, text centered, thick, dashed,
                     minimum height=13.25em, minimum width=15em, inner sep=4pt]
\tikzstyle{dashedBlock} = [draw, dashed, rectangle,
                     minimum height=2em, minimum width=4em, inner sep=4pt]
\tikzstyle{dottedBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt] 
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

  % Column 1 - relative to laserscan block and then north.
  % This block defines the origin of the tikzpicture.
  \node[longblock, typical, text width=6em] (slam) {\centering V-SLAM \\ System};
  
  \node[longblock, typical, anchor=south, text width=6em] (traj) 
  at ($(slam.north) + (0, 2)$) {\centering Time-varying \\ Trajectory};
    
  % Column 2
  \node[longblock,reddish,anchor=center, text width=8em] (feat_traj) 
    at ($(traj.east) + (4.3, 0)$) 
    {\centering Feature Trajectory \\ Generation};
  \node[longblock, reddish, anchor=center, text width=8em] (core)  
    at ($(slam.east)+(4.3, 1.2)$)
    {\centering Trajectory \\ Servoing Core};
  \node[longblock, blueish, anchor=center, text width=8em] (reg)  
    at ($(core.center)+(0, -2.4)$)
    {\centering Feature Trajectory \\ Regeneration};

  % Column 3: Global Planner down.
  \node[block, typical, anchor=west] (robot) 
  at ($(core.east) + (2, 0)$) {\centering Robot};
  
  \node[anchor=south west, text centered, text width=9em] (reg_text) 
  at ($(reg.north east) + (-0.8, 0.35)$) 
  {\centering When the number of \\ features is too low};
  
  \node[anchor=west, text centered, text width=9em] (feat_text) 
  at ($(feat_traj.east) + (1em, 0)$) 
  {\centering Run once at the start};

  % Arrows 
  \draw[newtip] (slam.east) -- ($(slam.east)+(10pt,0pt)$) --
   ($(slam.east)+(10pt,1)$) |-
  node[below,anchor=north,text centered,text width=5em,xshift=23pt,yshift=-4pt]{Tracked \\  Features}(core.west);  
  \draw[newtip,dashed] ($(core.west)+(-10pt,0)$) --
   ($(feat_traj.west)+(-10pt,-0.3)$) -- ($(feat_traj.west)+(0,-0.3)$);
  \draw[newtip,dashed,draw=blue] ($(core.west)+(-10pt,0)$) --
   ($(reg.west)+(-10pt,0.35)$) -- ($(reg.west)+(0,0.35)$);
   
  \draw[newtip,dashed,draw=blue] ($(slam.east)+(10pt,0pt)$) --
   ($(slam.east)+(10pt,-0.8)$) |-
  node[above,anchor=south,text centered,text width=5em,xshift=23pt,yshift=4pt]{Estimated \\ Poses}($(reg.west)+(0,-0.35)$);  
  
  \draw[newtip,dashed] (traj.east) -- (feat_traj.west);
  \draw[-,very thick,dashed,draw=blue] ($(feat_traj.west)+(-20pt,0)$) -- ($(core.west)+(-20pt,0.3em)$);
  \draw[very thick, dashed,draw=blue] ($(core.west)+(-20pt,0.3em)$) arc (90:270:0.25em);
  \draw[newtip,dashed,draw=blue] ($(core.west)+(-20pt,-0.3em)$) --
   ($(reg.west)+(-20pt,0)$) -- ($(reg.west)+(0,0)$);
  \draw[newtip] (feat_traj.south) -- (core.north);
  
  \draw[newtip] (core.east) |-
  node[above,anchor=south,xshift=27pt,yshift=4pt]{Commands}(robot.west);
  
  \draw[newtip,draw=blue] ($(reg.north) + (-0.65,0)$) -- ($(core.south) + (-0.65,0)$);
  \draw[newtip,dashed,draw=blue,<-] ($(reg.north) + (0.65,0)$) -- ($(core.south) + (0.65,0)$);
  
  
  % Legend on the bottom left
  \node[longblock,reddish,anchor=north,minimum width=1em,text width=1em] (legend1) at ($(slam.south) + (-3.5em, -1.6)$) {};
  \node[anchor=west,text centered,text width=9em] (legend1_name) at ($(legend1.east) + (0.2, 0)$) {\centering Short Distance \\ Trajectory Servoing};
  
  \node[longblock,blueish,anchor=west,minimum width=1em,text width=1em] (legend2) at ($(legend1_name.east) + (0.2,0)$) {};
  \node[anchor=west,text centered,text width=6em] (legend2_name) at ($(legend2.east) + (0.2, 0)$) {\centering Long Distance \\ Addition};  
  
  \draw[newtip] ($(legend2_name.east) + (0.5em, 0.5em)$) -- ($(legend2_name.east) + (2.5em, 0.5em)$);
  \draw[newtip,draw=blue] ($(legend2_name.east) + (0.5em, -0.5em)$) -- ($(legend2_name.east) + (2.5em, -0.5em)$);
  \node[anchor=west,text centered,text width=5em] (legend3_name) at ($(legend2_name.east) + (3em, 0)$) {\centering High \\ Frequency};
  
  \draw[newtip,dashed] ($(legend3_name.east) + (0.5em, 0.5em)$) -- ($(legend3_name.east) + (2.5em, 0.5em)$);
  \draw[newtip,dashed,draw=blue] ($(legend3_name.east) + (0.5em, -0.5em)$) -- ($(legend3_name.east) + (2.5em, -0.5em)$);
  \node[anchor=west,text centered,text width=5em] (legend4_name) at ($(legend3_name.east) + (3em, 0)$) {\centering Low \\ Frequency};
\end{tikzpicture}


==> figs/long_traj.tex <==
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \node[anchor=south west] (RU) at (0in,0in) 
    {{\includegraphics[scale=0.05,clip=true,trim=0in 0in 0.8in 0in]{figs/LRU.png}}};
  \node[anchor=south west,xshift=-10pt] (LU) at (RU.south east)
    {\includegraphics[scale=0.05,clip=true,trim=3in 0in 0in 0in]{figs/LLU.png}};
  \node[anchor=south west,xshift=-18pt] (ST) at (LU.south east)
    {\includegraphics[scale=0.05,clip=true,trim=2.5in 0in 0in 0in]{figs/LST.png}};
  \node[anchor=south west,xshift=-11pt] (ZZ) at (ST.south east)
    {\includegraphics[scale=0.05,clip=true,trim=2.5in 0in 0in 0in]{figs/LZZ.png}};
  \node[anchor=south west,xshift=-13pt] (LS) at (ZZ.south east)
    {\includegraphics[scale=0.05,clip=true,trim=1.2in 0in 0in 0in]{figs/LS.png}};
  \node[anchor=south west,xshift=-10pt] (LT) at (LS.south east)
    {\includegraphics[scale=0.03,clip=true,trim=1.2in 0in 0in 0in]{figs/LT.png}};

  \node[anchor=north] at ($(RU.south) + (2pt, -5pt)$) {\normalsize LRU};
  \node[anchor=north] at ($(LU.south) + (-5pt, -5pt)$) {\normalsize LLU};
  \node[anchor=north] at ($(ST.south) + (-5pt, -5pt)$) {\normalsize LST};
  \node[anchor=north] at ($(ZZ.south) + (-5pt, -5pt)$) {\normalsize LZZ};
  \node[anchor=north] at ($(LS.south) + (-4pt, -5pt)$) {\normalsize LS};
  \node[anchor=north] at ($(LT.south) + (0pt, -5pt)$) {\normalsize LT};
  
  \node[anchor=north west] at ($(RU.north west) + (5pt, 0)$) {\normalsize (a)};
  \node[anchor=north west] at ($(LS.north west) + (-5pt, 0)$) {\normalsize (b)};
  \end{tikzpicture}


==> figs/trajservo_demo.tex <==
\tikzstyle{newline} = [-, thick]
\tikzstyle{newline_dashed} = [-, thick, dashed]
\tikzstyle{newline_dotted} = [-, thick, dash pattern=on 1pt off 1pt on 1pt]
\tikzstyle{newtip} = [->, thick]
\tikzstyle{newtip_dashed} = [->, thick, dashed]
\tikzstyle{block} = [draw, rectangle, dashed, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]

\newcommand{\figPose}[1]
{
\begin{tikzpicture}
  \node (r1) at (0,0) {};
  \node (r2) at (3,-1) {};
  \node (r3) at (0,-2) {};
  
  \draw[very thick] (r1.center) -- (r2.center) -- (r3.center) -- cycle;
  
  \fill[fill=#1] (r1.center)--(r2.center)--(r3.center);
\end{tikzpicture}
}

\tikzstyle{features}=[star, draw, inner sep=1pt]
  
  
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, auto, >=latex]
  % reference traj
  \node[anchor=west, scale=0.3] (refp1) at (0,0) {\figPose{red!60}};
  \node[anchor=west, scale=0.3] (refp2) at ($(refp1.east) + (0.7in, 0in)$) {\figPose{red!60}};
  \node[anchor=west, scale=0.3] (refp3) at ($(refp2.east) + (0.7in, 0in)$) {\figPose{red!60}};
  
  % real traj
  \node[anchor=north, scale=0.3] (realp1) at ($(refp1.south) + (0in, -1in)$) {\figPose{gray!40}};
  \node[anchor=north, scale=0.3] (realp2) at (realp1.north-|refp2.south) {\figPose{gray!40}};
  \node[anchor=north, scale=0.3] (realp3) at (realp1.north-|refp3.south) {\figPose{gray!40}};
  
  % ref features
  \node[features, fill=red!60, anchor=north, scale=2] (reff1) at ($(refp1.south) + (0in, -0.4in)$) {};
  \node[features, fill=red!20, anchor=north, scale=2] (reff2) at (reff1.north-|refp2.south) {};
  \node[features, fill=red!20, anchor=north, scale=2] (reff3) at (reff1.north-|refp3.south) {};
  
  % cur features
  \node[features, fill=gray!40, anchor=south, scale=2] (curf1) at ($(realp1.north) + (0in, 0.3in)$) {};
  \node[features, fill=gray!40, anchor=south, scale=2] (curf2) at (curf1.south-|realp2.north) {};
  \node[features, fill=gray!40, anchor=south, scale=2] (curf3) at (curf1.south-|realp3.north) {};
  
  % ref arrows
  \draw[newline] ($(refp1.east) + (0.05in,0in)$) -- ($(refp1.east) + (0.2in,0in)$);
  \draw[newline_dotted] ($(refp1.east) + (0.2in,0in)$) -- ($(refp2.west) + (-0.3in,0in)$);
  \draw[newtip] ($(refp2.west) + (-0.3in,0in)$) -- ($(refp2.west) + (-0.1in,0in)$);
  \draw[newtip] ($(refp2.east) + (0.05in,0in)$) -- ($(refp3.west) + (-0.1in,0in)$);
  
  % ref features
  \draw[newline] ($(refp1.south) + (0in,0in)$) -- ($(reff1.north) + (0in,0.1in)$);
  \draw[newtip_dashed] ($(reff1.north) + (0in,0.1in)$) -- ($(refp2.south) + (0in,0in)$) {};
  \draw[newtip_dashed] ($(reff1.north) + (0in,0.1in)$) -- ($(refp3.south) + (0in,0in)$) {};
  
  \draw[newtip_dashed] ($(refp2.south) + (0in,0in)$) -- ($(reff2.north) + (0in,0.1in)$);
  \draw[newtip_dashed] ($(refp3.south) + (0in,0in)$) -- ($(reff3.north) + (0in,0.1in)$);
  
  % cur arrows
  \draw[newline] ($(realp1.north) + (0in,0in)$) -- ($(curf1.south) + (0in,-0.1in)$);
  \draw[newline] ($(realp2.north) + (0in,0in)$) -- ($(curf2.south) + (0in,-0.1in)$);
  \draw[newline] ($(realp3.north) + (0in,0in)$) -- ($(curf3.south) + (0in,-0.1in)$);
  
  % blocks
  \node[block, anchor=north, minimum width=0.18in, minimum height=0.4in] (box1) at ($(reff1.north) + (0in,0.05in)$) {}; 
  \node[block, anchor=north, minimum width=0.18in, minimum height=0.4in] (box2) at ($(reff2.north) + (0in,0.05in)$) {}; 
  \node[block, anchor=north, minimum width=0.18in, minimum height=0.4in] (box3) at ($(reff3.north) + (0in,0.05in)$) {}; 
  
  % control
%  \draw[newtip] (box1.east) -- ($(realp2.west) + (-0.05in,0in)$) node[midway,right,xshift=5pt]{$\control(t_i)$} ;
  \draw[newline] (box1.east) -- ($(box1.east) + (0.25in,-0.195in)$);
  \draw[newline_dotted] ($(box1.east) + (0.25in,-0.195in)$) -- ($(realp2.west) + (-0.3in,0.195in)$);
  \draw[newtip] ($(realp2.west) + (-0.3in,0.195in)$) -- ($(realp2.west) + (-0.05in,0in)$) node[midway,right,xshift=-12pt,yshift=13pt]{$\control(t_i)$} ;
  \draw[newtip] (box2.east) -- ($(realp3.west) + (-0.05in,0in)$) node[midway,right,xshift=5pt]{$\control(t_{i+1})$};
  
  % time
  \node[anchor=south] (time1) at ($(refp1.north) + (0in,0in)$) {$t_0$};
  \node[anchor=south] (time2) at ($(refp2.north) + (0in,0in)$) {$t_i$};
  \node[anchor=south] (time3) at ($(refp3.north) + (0in,0in)$) {$t_{i+1}$};
  
  % text right
  \node[anchor=west] (reftext) at ($(refp3.east) + (0.1in,0in)$) {$\mcframe{\roboF}{W,*}{R}(t)$};
  \node[anchor=north] (refftext) at (reff3.north-|reftext.south) {$\featureSetD(t)$};
  \node[anchor=north] (curftext) at (curf3.north-|refftext.south) {$\featureSet(t)$};
%  \node[anchor=north, text centered, text width=0.3in] (realptext) at (realp3.north-|curftext.south) {\centering Robot \\ Pose};
  \node[anchor=north,yshift=-0.5em] (realptext) at (realp3.north-|curftext.south) {\centering $\mcframe{\roboF}{W}{R}(t)$};
  
  \node[anchor=north] (proj1) at ($(refp1.east) + (0.35in,-0.45in)$) {\footnotesize $\camProj \circ \mcframe{h}{C}{W}(t_i)$};
  \node[anchor=north] (proj2) at ($(refp2.east) + (0.35in,-0.45in)$) {\footnotesize $\camProj \circ \mcframe{h}{C}{W}(t_{i+1})$};
  
  \node[anchor=east] (q) at ($(reff1.west) + (0in,0.2in)$) {$\pointSet^{\mc W}$};
  
  % left text
  \node[anchor=east, text centered, text width=5em] (desired) 
  at ($(refp1.west) + (-1.2em, -2em)$) 
  {\centering \large \sc Desired};
  \node[anchor=east, text centered, text width=5em] (actual) 
  at ($(realp1.west) + (-1.2em, 1.2em)$) 
  {\centering \large \sc Actual};
  
  \draw[-,very thick] ($(box1.west)+(-7em,-0.15em)$) -- ($(box1.west)+(-1.8em,-0.15em)$);
  
  % right text
  \node[anchor=west, text centered, text width=5em] (dp) 
  at ($(reftext.east) + (0em, 0em)$) 
  {\centering \sc Pose};
  \node[anchor=center, text centered, text width=5em,yshift=0.5em] (df) 
  at (dp.south|-refftext.east) 
  {\centering \sc Feature};
  \node[anchor=center, text centered, text width=5em,yshift=-0.5em] (af) 
  at (df.south|-curftext.east)
  {\centering \sc Feature};
  \node[anchor=center, text centered, text width=5em] (ap) 
  at (af.south|-realptext.east) 
  {\centering \sc Pose};
  
  \draw[-,very thick] ($(box3.east)+(9.3em,-0.15em)$) -- ($(box3.east)+(4.9em,-0.15em)$);

\end{tikzpicture}


==> figs/trajservo_long.tex <==
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \node[anchor=south west] (orig) at (0in,0in) 
    {{\includegraphics[width=0.8\columnwidth]{figs/feature_replenishment.png}}};
  
  % landmarks
  \node[anchor=west] (ti2_f) at ($(orig.west) + (-0.2in, 0.3in)$) {\footnotesize $\pointSet^{\mc W}(\trajTimeEnd{i-2})$};
  \node[anchor=west] (ti1_f) at ($(orig.west) + (0.5in, 0.3in)$) {\footnotesize $\pointSet^{\mc W}(\trajTimeEnd{i-1})$};
  \node[anchor=west] (ti_f) at ($(orig.west) + (1.2in, 0.3in)$) {\footnotesize $\pointSet^{\mc W}(\trajTimeEnd{i})$};
  
  % time
  \node[anchor=north] (ti21) at ($(ti2_f.south) + (0.05in, -0.4in)$) {\footnotesize $\trajTimeEnd{i-2}$};
  \node[anchor=north] (ti22) at ($(ti21.south) + (0in, 0in)$) {\footnotesize $\trajTimeStart{i-1}$};
  \node[anchor=north] (ti11) at ($(ti1_f.south) + (0.05in, -0.4in)$) {\footnotesize $\trajTimeEnd{i-1}$};
  \node[anchor=north] (ti12) at ($(ti11.south) + (0in, 0in)$) {\footnotesize $\trajTimeStart{i}$};
  \node[anchor=north] (ti1) at ($(ti_f.south) + (0in, -0.4in)$) {\footnotesize $\trajTimeEnd{i}$};
  \node[anchor=north] (ti2) at ($(ti1.south) + (0in, 0in)$) {\footnotesize $\trajTimeStart{i+1}$};
  
  % feature traj
  \node[anchor=north] (tib_ft) at ($(orig.west) + (0.45in, -0.45in)$) {\footnotesize $\featureTraj{i-1}$};
  \node[anchor=north] (ti_ft) at ($(orig.west) + (1.13in, -0.45in)$) {\footnotesize $\featureTraj{i}$};
  \node[anchor=north] (tin_ft) at ($(orig.west) + (1.8in, -0.45in)$) {\footnotesize $\featureTraj{i+1}$};
  
  % arrows
%  \draw[->, dashed] (ti21.north) -- ($(ti21.north) + (0in, 0.1in)$);
%  \draw[->, dashed] (ti11.north) -- ($(ti11.north) + (0in, 0.08in)$);
%  \draw[->, dashed] (ti1.north) -- ($(ti1.north) + (0in, 0.2in)$);
  
  \draw[->, very thick] (tib_ft.north) -- ($(tib_ft.north) + (0in, 0.2in)$);
  \draw[->, very thick] (ti_ft.north) -- ($(ti_ft.north) + (0in, 0.5in)$);
  \draw[->, very thick] (tin_ft.north) -- ($(tin_ft.north) + (0in, 0.2in)$);
	
  \end{tikzpicture}

